Parameter-Agnostic Optimization under Relaxed Smoothness

Tuning hyperparameters, such as the stepsize, presents a major challenge of training machine learning models. To address this challenge, numerous adaptive optimization algorithms have been developed that achieve near-optimal complexities, even when stepsizes are independent of problem-specific parameters, provided that the loss function is $L$-smooth. However, as the assumption is relaxed to the more realistic $(L_0, L_1)$-smoothness, all existing convergence results still necessitate tuning of the stepsize. In this study, we demonstrate that Normalized Stochastic Gradient Descent with Momentum (NSGD-M) can achieve a (nearly) rate-optimal complexity without prior knowledge of any problem parameter, though this comes at the cost of introducing an exponential term dependent on $L_1$ in the complexity. We further establish that this exponential term is inevitable to such schemes by introducing a theoretical framework of lower bounds tailored explicitly for parameter-agnostic algorithms. Interestingly, in deterministic settings, the exponential factor can be neutralized by employing Gradient Descent with a Backtracking Line Search. To the best of our knowledge, these findings represent the first parameter-agnostic convergence results under the generalized smoothness condition. Our empirical experiments further confirm our theoretical insights.

==> files/tikz/F.tex <==
\begin{tikzpicture}
	% Define variables
	\pgfmathsetmacro{\varLz}{20}
	\pgfmathsetmacro{\varLo}{20}
	\pgfmathsetmacro{\varEps}{0.25}
	\pgfmathsetmacro{\varDz}{0.5}
	\pgfmathsetmacro{\varSsi}{0.6}
	\pgfmathsetmacro{\varZOne}{2/\varLz}
	\pgfmathsetmacro{\varZTwo}{\varSsi - (1 - 2*\varEps)/\varLz}
	\pgfmathsetmacro{\a}{0}
	\pgfmathsetmacro{\b}{\varZOne}
	\pgfmathsetmacro{\c}{\varSsi / 2}
	\pgfmathsetmacro{\d}{\varSsi - \varZOne}
	\pgfmathsetmacro{\e}{\varZTwo}
	\pgfmathsetmacro{\expTerm}{2*(exp(\varLo*(\c - \b))-1)/\varLo}
	\begin{axis}[
		xmin=-0.5, xmax=1.2,
		ymin=0, ymax=7,
		axis lines=middle,
		xlabel={\( x \)},
		ylabel={\( F(x) \)},
		samples=200,
		domain=-1:1.2,
		height=5.5cm,
		width=7cm,
		ytick={0,0.5,5.86},
		xtick={0, \c, \varZOne, \e},
		xticklabels={$0$, $\frac \ssi 2$, $z_1$, $z_2$},
		extra x ticks={\varSsi},
		extra x tick labels={$\ssi$},
		extra x tick style={
			xticklabel style={yshift=6mm, xshift=0.5mm}
		},
		%yticklabels={$0$,$\Dz$,$\Dz + \frac 2 {\Lo} \pare{e^{\nicefrac{\Aa}4}-1}$},
		yticklabels={$0$,$\Dz$,$\maxVal$},
		]
		
		% For F(x) = \Delta - x from -inf to 0
		\addplot[black, thick, domain=-1:\a] 
		{\varDz - x};
		
		% For F'(x) = L_0 * x - 1 from 0 to z_1
		\addplot[black, thick, domain=\a:\b] 
		{\varDz + \varLz*x^2/2 - x};
		
		% For F'(x) = exp(L_1*(x - z_1)) from z_1 to \eta/2
		\addplot[black, thick, domain=\b:\c] 
		{\varDz + (exp(\varLo*(x - \b))-1)/\varLo};
		
		% For F'(x) = F'(\eta - x) from \eta/2 to \eta
		\addplot[black, thick, domain=\c:\d] 
		{\varDz + \expTerm - (exp(\varLo*(\d-x))-1)/\varLo};
		
		% For F'(x) = F'(\eta - x) from 1-z_2 to \eta
		\addplot[black, thick, domain=\d:\e] 
		{\varDz + \expTerm - \varLz*(x-\d)^2/2 + (x-\d)};
		
		% For F'(x) = F'(\eta - x) from 1-z_2 to \eta
		\addplot[black, thick, domain=\e:1.2] 
		{\varDz + \expTerm - \varLz*(\e-\d)^2/2 + (\e - \d) - 2*\varEps*(x-\e)};
		
	\end{axis}
\end{tikzpicture}

==> files/tikz/Fp.tex <==
\begin{tikzpicture}
	\begin{axis}[
		domain=-0.1:1.55,
		samples=200,
		axis lines=middle,
		xlabel={$x$},
		ylabel={$F'(x)$},
		height=6cm,
		width=10cm,
		ytick={0,9},
		xtick={0,0.125,0.5},%,0.97,1.4},
	xticklabels={$0$,$z_1$,$\frac{\ssi}{2}$,$z_2$,$z_3$},
	extra x ticks={0.97, 1.4},
	extra x tick labels={$z_2$, $z_3$},
	extra x tick style={
		xticklabel style={yshift=-5pt}
	},
	yticklabels={$0$,$e^{\nicefrac \Aa 4}$},
	xmin=-0.2, xmax=1.55, % setting x-axis limits
	ymin=-2, ymax=10  % setting y-axis limits
	]
	
	% Part -1
	\addplot[black, thick, dotted, domain=-0.15:-0.05] {-1};  % <-- Added this line
	
	% Part 0
	\addplot[black, thick, domain=-0.05:0] {-1};  % <-- Added this line
	
	% Part 1
	\addplot[black, thick, domain=0:0.125] {16*x - 1};
	
	% Part 2
	\addplot[black, thick, domain=0.125:0.5] {e^(6*(x - 0.125))};
	
	% Part 3
	\addplot[black, thick, domain=0.5:0.875] {e^(6*(0.875 - x))};
	
	% Part 4
	\addplot[black, thick, domain=0.875:0.97] {16*(1-x) - 1};
	
	% Part 5
	\addplot[black, thick, domain=0.97:1.1] {-0.52};
	
	% Add the break indicators (zigzag or dots)
	\draw [black, thick, dotted] (axis cs: 1.1, -0.52) -- (axis cs: 1.3, -0.52);
	
	% Part 6
	\addplot[black, thick, domain=1.3:1.4] {-0.52};
	
	% Part 7
	\addplot[black, thick, domain=1.4:1.4325] {16*(x-1.4) - 0.52};
	
\end{axis}
\end{tikzpicture}
